How much technical talent is there? A systematic estimate of the ML research pool among 3 million consultants

We identify a substantial pool of technically competent ML research talent (in the low thousands) in companies which offer consulting in machine learning. We systematically searched the internet, global business databases, and conference/paper affiliations for ML consulting firms. Employee LinkedIn resumes were then scored by keyword filters and large-language-model (LLM) classifiers; these signals were combined in a bootstrap probit model to estimate technical ML research talent per firm. A subset of companies also completed a 3-day research and engineering work trial. We screened 2121 organizations and found 403 offering broad ML consulting. Our 50th percentile aggregate estimate of 'highly technical' ML research talent across these organizations was 1121 (80% CI: 252-3165) -- i.e. twice as many as all alumni of the MATS training program. For our work trial 97 companies were approached, 20 applied, 8 were invited to participate, and 5 of 8 received at least a conditional recommendation for technical AI safety work. As of late 2025, no AI model was able to pass the work trial.

==> (inline-0) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{0.85in}
  >{\centering\arraybackslash}p{0.30in}
  >{\raggedright\arraybackslash}p{0.55in}
  >{\raggedleft\arraybackslash}p{0.45in}
  >{\raggedright\arraybackslash}p{1.10in}
  >{\raggedleft\arraybackslash}p{0.75in}
  >{\raggedleft\arraybackslash}p{0.55in}
  >{\raggedright\arraybackslash}p{0.50in}
@{}}
\caption{Complete Company Evaluation: ML Research Talent estimates for all 403 identified organizations}\label{tab:company-eval}\\
\toprule
\textbf{Company} & \textbf{Year} & \textbf{Country} & \textbf{Staff} & \textbf{Individual Estimates} & \textbf{ML q50 (CI)} & \textbf{ML \%} & \textbf{Category} \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\small\itshape Continued from previous page} \\
\toprule
\textbf{Company} & \textbf{Year} & \textbf{Country} & \textbf{Staff} & \textbf{Individual Estimates} & \textbf{ML q50 (CI)} & \textbf{ML \%} & \textbf{Category} \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{\small\itshape Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

\textbf{Tata Consultancy Services} & 1968 & India & 640 000 & {\tiny [305, 5400, 3200, 0, 0, 0]} & 87 (12 - 322) * & 0.01\% (0.00\% - 0.05\%) & Probable \\
\textbf{Accenture} & 1989 & Ireland & 550 000 & {\tiny [186, 3400, 3500, 0, 0, 0]} & 76 (13 - 280) * & 0.01\% (0.00\% - 0.05\%) & Probable \\
\textbf{Yandex} & 1997 & Russia & 9 900 & {\tiny [67, 521, 232, 142, 291, 528]} & 60 (41 - 90) & 0.61\% (0.41\% - 0.91\%) & Probable \\
\textbf{Deloitte} & 1845 & United Kingdom & 430 000 & {\tiny [171, 2200, 3700, 0, 0, 0]} & 54 (8 - 211) * & 0.01\% (0.00\% - 0.05\%) & Probable \\
\textbf{Cohere} & 2019 & Canada & 831 & {\tiny [45, 75, 187, 85, 112, 136]} & 45 (26 - 76) & 5.42\% (3.13\% - 9.15\%) & Probable \\
\textbf{Scale AI} & 2016 & United States & 5 800 & {\tiny [68, 221, 594, 82, 179, 326]} & 45 (29 - 75) & 0.78\% (0.50\% - 1.29\%) & Probable \\
\textbf{IBM} & 1911 & United States & 290 000 & {\tiny [443, 2300, 3900, -, -, -]} & 42 (5 - 143) * & 0.01\% (0.00\% - 0.05\%) & Probable \\
\textbf{Capgemini} & 1967 & France & 260 000 & {\tiny [103, 2100, 1500, -, -, -]} & 38 (5 - 131) * & 0.01\% (0.00\% - 0.05\%) & Probable \\
\textbf{Cerebras Systems} & 2016 & United States & 726 & {\tiny [22, 71, 142, 69, 76, 142]} & 36 (21 - 61) & 4.96\% (2.89\% - 8.40\%) & Probable \\
\textbf{Quantiphi} & 2013 & United States & 3 800 & {\tiny [23, 195, 279, 17, 92, 188]} & 30 (19 - 46) & 0.80\% (0.50\% - 1.21\%) & Probable \\
\textbf{Mistral AI} & 2023 & France & 442 & {\tiny [31, 51, 76, 59, 62, 93]} & 27 (11 - 53) & 6.11\% (2.49\% - 11.99\%) & Probable \\
\textbf{Faculty} & 2014 & United Kingdom & 939 & {\tiny [15, 39, 83, 7, 41, 48]} & 27 (15 - 45) & 2.88\% (1.60\% - 4.79\%) & Probable \\
\textbf{Preferred Networks} & 2014 & Japan & 303 & {\tiny [24, 72, 49, 45, 72, 106]} & 22 (10 - 43) & 7.26\% (3.30\% - 14.19\%) & Probable \\
\textbf{Naver Cloud} & 2009 & South Korea & 1 300 & {\tiny [18, 57, 44, 78, 107, 135]} & 20 (12 - 35) & 1.54\% (0.92\% - 2.69\%) & Probable \\
\textbf{Cognizant} & 1994 & United States & 300 000 & {\tiny [85, 1300, 1600, 0, 0, 0]} & 18 (2 - 65) & 0.01\% (0.00\% - 0.02\%) & Probable \\
\textbf{Booz Allen Hamilton} & 1914 & United States & 41 000 & {\tiny [46, 202, 715, 25, 93, 281]} & 18 (9 - 34) & 0.04\% (0.02\% - 0.08\%) & Probable \\
\textbf{Liquid AI} & 2023 & United States & 79 & {\tiny [11, 20, 28, 21, 25, 24]} & 16 (9 - 25) & 20.25\% (11.39\% - 31.65\%) & Probable \\
\textbf{LG CNS} & 1987 & South Korea & 5 400 & {\tiny [11, 63, 40, 13, 41, 98]} & 14 (6 - 27) & 0.26\% (0.11\% - 0.50\%) & Probable \\
\textbf{Omdena} & 2019 & United States & 556 & {\tiny [65, 46, 214, 2, 13, 32]} & 14 (7 - 26) & 2.52\% (1.26\% - 4.68\%) & Probable \\
\textbf{SambaNova Systems} & 2017 & United States & 474 & {\tiny [11, 42, 68, 15, 21, 63]} & 13 (6 - 23) & 2.74\% (1.27\% - 4.85\%) & Probable \\
\textbf{Upstage} & 2020 & South Korea & 187 & {\tiny [7, 23, 16, 19, 27, 46]} & 13 (7 - 23) & 6.95\% (3.74\% - 12.30\%) & Probable \\
\textbf{Data Science Group} & 2015 & Israel & 490 & {\tiny [22, 49, 116, -, -, -]} & 13 (5 - 27) * & 2.78\% (1.14\% - 5.55\%) & Probable \\
\textbf{QuantCo} & 2017 & United States & 237 & {\tiny [14, 30, 58, 23, 37, 58]} & 13 (7 - 22) & 5.49\% (2.95\% - 9.28\%) & Probable \\
\textbf{BCG X} & 1963 & United States & 2 600 & {\tiny [15, 69, 219, 12, 45, 103]} & 12 (5 - 22) & 0.46\% (0.19\% - 0.85\%) & Probable \\
\textbf{Silo.AI} & 2017 & Finland & 239 & {\tiny [19, 44, 85, -, -, -]} & 11 (4 - 20) * & 4.69\% (2.01\% - 8.70\%) & Probable \\
\textbf{Encora} & 2003 & United States & 7 200 & {\tiny [5, 57, 83, -, -, -]} & 11 (2 - 31) * & 0.16\% (0.03\% - 0.43\%) & Probable \\
\textbf{LightOn} & 2016 & France & 287 & {\tiny [0, 5, 6, 5, 8, 13]} & 10 (3 - 22) & 3.48\% (1.05\% - 7.67\%) & Probable \\
\textbf{Fusion} & 2004 & United States & 85 000 & {\tiny [48, 178, 312, -, -, -]} & 10 (0 - 34) * & 0.01\% (0.00\% - 0.04\%) & Probable \\
\textbf{InFocusp} & 2009 & India & 228 & {\tiny [8, 17, 38, 2, 17, 30]} & 10 (6 - 16) & 4.39\% (2.63\% - 7.02\%) & Probable \\
\textbf{QuantumBlack} & 2009 & United Kingdom & 523 & {\tiny [10, 33, 107, 4, 27, 52]} & 10 (3 - 19) & 1.91\% (0.57\% - 3.63\%) & Probable \\
\textbf{ML6} & 2013 & Belgium & 130 & {\tiny [0, 19, 14, 4, 17, 32]} & 10 (5 - 17) & 7.69\% (3.85\% - 13.08\%) & Probable \\
\textbf{Layer 6 AI} & 2016 & Canada & 87 & {\tiny [8, 21, 45, -, -, -]} & 9 (3 - 16) * & 11.04\% (3.68\% - 18.39\%) & Probable \\
\textbf{WA} & 2009 & Japan & 87 000 & {\tiny [5, 31, 97, -, -, -]} & 8 (0 - 34) * & 0.01\% (0.00\% - 0.04\%) & Probable \\
\textbf{Tryolabs} & 2010 & Uruguay & 98 & {\tiny [3, 21, 13, 5, 16, 24]} & 7 (2 - 14) & 7.14\% (2.04\% - 15.00\%) & Probable \\
\textbf{Beyond Limits} & 2014 & United States & 295 & {\tiny [1, 3, 18, 0, 9, 16]} & 7 (3 - 12) & 2.37\% (1.02\% - 4.07\%) & Probable \\
\textbf{MEGVII} & 2011 & China & 428 & {\tiny [7, 21, 12, 34, 65, 107]} & 7 (2 - 14) * & 1.68\% (0.56\% - 3.36\%) & Probable \\
\textbf{Genpact} & 1997 & United States & 130 000 & {\tiny [28, 384, 582, -, -, -]} & 7 (0 - 28) & 0.01\% (0.00\% - 0.02\%) & Possible \\
\textbf{G-Research} & 2001 & United Kingdom & 1 100 & {\tiny [19, 43, 69, 16, 23, 49]} & 6 (3 - 11) & 0.55\% (0.27\% - 1.00\%) & Probable \\
\textbf{Cambridge Consultants} & 1960 & United States & 794 & {\tiny [3, 14, 26, 3, 11, 27]} & 6 (2 - 13) & 0.76\% (0.25\% - 1.64\%) & Probable \\
\textbf{Inflection AI} & 2022 & United States & 63 & {\tiny [1, 6, 12, 9, 11, 14]} & 6 (2 - 12) & 9.52\% (3.17\% - 19.05\%) & Probable \\
\textbf{ipe} & 2004 & France & 9 400 & {\tiny [0, 10, 10, 0, 0, 0]} & 6 (1 - 18) & 0.06\% (0.01\% - 0.19\%) & Probable \\
\textbf{Publicis Sapient} & 1990 & United States & 21 000 & {\tiny [20, 151, 356, 2, 31, 150]} & 6 (2 - 19) & 0.03\% (0.01\% - 0.09\%) & Probable \\
\textbf{Abacus.AI} & 2019 & United States & 185 & {\tiny [8, 25, 25, 3, 9, 22]} & 6 (2 - 10) & 3.24\% (1.08\% - 5.41\%) & Probable \\
\textbf{Sutherland} & 1986 & United States & 58 000 & {\tiny [9, 47, 90, -, -, -]} & 6 (0 - 22) * & 0.01\% (0.00\% - 0.04\%) & Probable \\
\textbf{Fujitsu} & 1935 & Japan & 62 000 & {\tiny [21, 166, 161, -, -, -]} & 6 (0 - 24) * & 0.01\% (0.00\% - 0.04\%) & Probable \\
\textbf{Science Systems and Applications} & 1977 & United States & 652 & {\tiny [7, 10, 39, -, -, -]} & 6 (2 - 15) * & 0.98\% (0.37\% - 2.33\%) & Probable \\
\textbf{ESTsoft} & 1993 & South Korea & 388 & {\tiny [0, 0, 0, 2, 8, 10]} & 5 (2 - 9) & 1.29\% (0.52\% - 2.32\%) & Probable \\
\textbf{Visium} & 2018 & Switzerland & 75 & {\tiny [0, 3, 13, 7, 7, 9]} & 5 (2 - 9) & 6.67\% (2.67\% - 12.00\%) & Probable \\
\textbf{Euranova} & 2008 & Belgium & 159 & {\tiny [2, 24, 13, -, -, -]} & 5 (1 - 12) * & 3.52\% (1.01\% - 7.55\%) & Probable \\
\textbf{Presight} & 2020 & United Arab Emirates & 510 & {\tiny [2, 10, 27, 3, 13, 25]} & 5 (2 - 11) & 0.98\% (0.39\% - 2.16\%) & Probable \\
\textbf{Akvelon} & 2000 & United States & 688 & {\tiny [0, 10, 13, 1, 2, 5]} & 5 (1 - 9) & 0.73\% (0.15\% - 1.31\%) & Probable \\
\textbf{Modulai} & 2018 & Sweden & 27 & {\tiny [5, 6, 14, 3, 10, 12]} & 5 (2 - 8) & 18.52\% (7.41\% - 29.63\%) & Probable \\
\textbf{Swisscom} & 1998 & Switzerland & 15 000 & {\tiny [9, 70, 87, 6, 34, 66]} & 5 (2 - 9) & 0.03\% (0.01\% - 0.06\%) & Probable \\
\textbf{Avanade} & 2000 & United States & 17 000 & {\tiny [11, 174, 200, 2, 22, 106]} & 4 (1 - 10) & 0.02\% (0.01\% - 0.06\%) & Probable \\
\textbf{DareData} & 2019 & Portugal & 85 & {\tiny [1, 8, 23, -, -, -]} & 4 (1 - 9) * & 5.65\% (1.88\% - 11.29\%) & Probable \\
\textbf{LatticeFlow} & 2020 & Switzerland & 48 & {\tiny [3, 12, 6, -, -, -]} & 4 (0 - 8) * & 8.33\% (1.67\% - 16.67\%) & Probable \\
\textbf{NEC Corporation} & 1899 & Japan & 11 000 & {\tiny [22, 74, 54, 24, 43, 102]} & 4 (1 - 9) & 0.04\% (0.01\% - 0.08\%) & Probable \\
\textbf{Futurewei Technologies} & 2001 & United States & 327 & {\tiny [9, 11, 46, -, -, -]} & 4 (1 - 10) * & 1.47\% (0.49\% - 3.18\%) & Probable \\
\textbf{ActiveFence} & 2018 & United States & 334 & {\tiny [2, 10, 9, 2, 3, 7]} & 4 (2 - 8) & 1.20\% (0.60\% - 2.40\%) & Probable \\
\textbf{AE Studio} & 2016 & United States & 205 & {\tiny [3, 4, 35, 7, 11, 17]} & 4 (1 - 8) & 1.95\% (0.49\% - 3.90\%) & Probable \\
\textbf{NTT Research} & 1998 & United States & 85 & {\tiny [7, 8, 12, 3, 7, 18]} & 4 (1 - 9) & 4.71\% (1.18\% - 10.59\%) & Probable \\
\textbf{FPT Software} & 1988 & United States & 26 000 & {\tiny [9, 199, 92, -, -, -]} & 4 (0 - 13) * & 0.02\% (0.00\% - 0.05\%) & Possible \\
\textbf{Bespin Global} & 2015 & South Korea & 605 & {\tiny [1, 4, 1, -, -, -]} & 4 (1 - 11) * & 0.79\% (0.26\% - 1.85\%) & Probable \\
\textbf{Adaptive ML} & 2023 & France & 31 & {\tiny [6, 10, 8, 6, 8, 8]} & 4 (1 - 8) & 12.90\% (3.23\% - 25.81\%) & Probable \\
\textbf{Aurizn} & 2022 & Australia & 169 & {\tiny [1, 5, 9, 1, 4, 9]} & 4 (2 - 8) & 2.37\% (1.18\% - 4.73\%) & Probable \\
\textbf{Tooploox} & 2012 & Poland & 163 & {\tiny [1, 19, 12, -, -, -]} & 4 (1 - 10) * & 2.94\% (0.98\% - 6.38\%) & Probable \\
\textbf{Unit8} & 2017 & Switzerland & 141 & {\tiny [3, 15, 23, -, -, -]} & 4 (1 - 8) * & 3.40\% (1.13\% - 6.24\%) & Probable \\
\textbf{deepsense.ai} & 2014 & United States & 108 & {\tiny [1, 19, 19, -, -, -]} & 4 (1 - 10) * & 4.44\% (1.48\% - 9.63\%) & Probable \\
\textbf{Moov AI} & 2018 & Canada & 57 & {\tiny [0, 1, 5, 1, 2, 5]} & 3 (1 - 5) & 5.26\% (1.75\% - 8.77\%) & Probable \\
\textbf{Elder Research} & 1995 & United States & 170 & {\tiny [0, 6, 23, -, -, -]} & 3 (0 - 6) * & 1.88\% (0.47\% - 3.76\%) & Probable \\
\textbf{Halfspace} & 2015 & United States & 81 & {\tiny [0, 12, 12, 0, 6, 10]} & 3 (0 - 7) & 3.70\% (0.00\% - 8.64\%) & Possible \\
\textbf{Supply Solutions} & 2002 & Brazil & 47 000 & {\tiny [0, 0, 0, 0, 0, 0]} & 3 (0 - 10) & 0.01\% (0.00\% - 0.02\%) & Possible \\
\textbf{MP DATA} & 2015 & France & 145 & {\tiny [4, 33, 14, 0, 12, 18]} & 3 (0 - 6) & 2.07\% (0.00\% - 4.14\%) & Possible \\
\textbf{Orcawise} & 2011 & Ireland & 65 & {\tiny [0, 0, 10, 0, 3, 10]} & 3 (0 - 6) & 4.62\% (0.00\% - 9.23\%) & Possible \\
\textbf{Merantix Momentum} & 2019 & Germany & 59 & {\tiny [4, 6, 12, 1, 9, 12]} & 3 (1 - 7) & 5.08\% (1.69\% - 11.86\%) & Probable \\
\textbf{IFG} & 2008 & United States & 4 800 & {\tiny [0, 6, 13, 0, 0, 0]} & 3 (0 - 10) & 0.06\% (0.00\% - 0.21\%) & Possible \\
\textbf{SAIT} & 1997 & Italy & 4 800 & {\tiny [0, 3, 37, 0, 0, 0]} & 3 (0 - 10) & 0.06\% (0.00\% - 0.21\%) & Possible \\
\textbf{Polestar Analytics} & 2012 & India & 647 & {\tiny [2, 13, 13, 0, 1, 2]} & 3 (1 - 8) & 0.46\% (0.15\% - 1.24\%) & Probable \\
\textbf{CAS} & 1988 & Germany & 4 600 & {\tiny [2, 9, 30, 0, 0, 0]} & 3 (0 - 9) & 0.07\% (0.00\% - 0.20\%) & Possible \\
\textbf{DiveDeepAI} & 2021 & Pakistan & 43 & {\tiny [0, 3, 10, 1, 5, 10]} & 3 (1 - 6) & 6.98\% (2.33\% - 13.95\%) & Probable \\
\textbf{Effixis} & 2017 & Switzerland & 34 & {\tiny [0, 1, 7, 0, 4, 8]} & 3 (1 - 6) & 8.82\% (2.94\% - 17.65\%) & Probable \\
\textbf{BairesDev} & 2009 & United States & 3 100 & {\tiny [0, 20, 60, 2, 12, 28]} & 3 (0 - 8) & 0.10\% (0.00\% - 0.26\%) & Possible \\
\textbf{VinAI Research} & 2019 & Vietnam & 33 & {\tiny [1, 18, 13, 18, 31, 44]} & 3 (1 - 7) & 9.09\% (3.03\% - 21.21\%) & Probable \\
\textbf{Saxon AI} & 2004 & United States & 484 & {\tiny [0, 8, 5, 0, 1, 3]} & 3 (1 - 8) & 0.62\% (0.21\% - 1.65\%) & Probable \\
\textbf{twoday} &  & Denmark & 1 900 & {\tiny [1, 24, 16, -, -, -]} & 3 (0 - 10) * & 0.17\% (0.04\% - 0.55\%) & Probable \\
\textbf{Coexya} & 2020 & France & 648 & {\tiny [1, 15, 3, 1, 3, 7]} & 3 (1 - 8) & 0.46\% (0.15\% - 1.23\%) & Probable \\
\textbf{ML cube} &  & Italy & 25 & {\tiny [3, 11, 11, 2, 3, 8]} & 2 (0 - 4) & 8.00\% (0.00\% - 18.80\%) & Possible \\
\textbf{Brainpool AI} & 2016 & United Kingdom & 24 & {\tiny [0, 0, 3, 1, 2, 3]} & 2 (0 - 4) & 8.33\% (0.00\% - 16.67\%) & Possible \\
\textbf{ThinkCol} & 2016 & Hong Kong & 22 & {\tiny [0, 0, 0, 0, 2, 2]} & 2 (0 - 4) & 9.09\% (0.00\% - 18.18\%) & Possible \\
\textbf{Xomnia} & 2013 & Netherlands & 91 & {\tiny [1, 10, 11, 0, 4, 5]} & 2 (0 - 5) & 2.20\% (0.00\% - 5.49\%) & Possible \\
\textbf{Cogent Labs} & 2014 & Japan & 90 & {\tiny [0, 1, 4, 0, 0, 1]} & 2 (0 - 5) & 2.22\% (0.00\% - 5.56\%) & Possible \\
\textbf{Boltzbit} & 2020 & United Kingdom & 11 & {\tiny [1, 2, 4, 1, 1, 1]} & 2 (0 - 3) & 18.18\% (0.00\% - 27.27\%) & Possible \\
\textbf{Fiddler AI} & 2018 & United States & 102 & {\tiny [2, 5, 13, 1, 1, 5]} & 2 (0 - 4) & 1.96\% (0.00\% - 3.92\%) & Possible \\
\textbf{Imandra} & 2014 & United States & 22 & {\tiny [2, 0, 5, 3, 3, 9]} & 2 (0 - 5) & 9.09\% (0.00\% - 22.73\%) & Possible \\
\textbf{DeepNeuronic} & 2020 & Portugal & 16 & {\tiny [3, 7, 3, 1, 3, 4]} & 2 (1 - 5) & 12.50\% (6.25\% - 31.25\%) & Probable \\
\textbf{Info Strategic} & 2016 & United Arab Emirates & 56 & {\tiny [0, 1, 4, 0, 1, 2]} & 2 (0 - 4) & 3.57\% (0.00\% - 7.14\%) & Possible \\
\textbf{InferLink} & 2010 & United States & 21 & {\tiny [0, 2, 6, 2, 4, 6]} & 2 (0 - 4) & 9.52\% (0.00\% - 19.05\%) & Possible \\
\textbf{Numlabs} & 2019 & Poland & 32 & {\tiny [0, 6, 2, 1, 4, 5]} & 2 (0 - 5) & 6.25\% (0.00\% - 15.62\%) & Possible \\
\textbf{Infinia ML} & 2017 & United States & 33 & {\tiny [0, 6, 11, -, -, -]} & 2 (0 - 5) * & 7.27\% (2.42\% - 16.97\%) & Probable \\
\textbf{Creatica} & 2014 & Germany & 84 & {\tiny [0, 0, 0, 0, 0, 1]} & 2 (0 - 5) & 2.38\% (0.00\% - 5.95\%) & Possible \\
\textbf{StatSoft} & 1986 & Germany & 33 & {\tiny [1, 7, 1, -, -, -]} & 2 (0 - 4) * & 7.27\% (2.42\% - 14.55\%) & Probable \\
\textbf{AMAI} & 2018 & Germany & 19 & {\tiny [0, 3, 4, 2, 3, 6]} & 2 (0 - 4) & 10.53\% (0.00\% - 21.05\%) & Possible \\
\textbf{Enthought} & 2001 & United States & 72 & {\tiny [5, 6, 17, 1, 4, 11]} & 2 (0 - 5) & 2.78\% (0.00\% - 6.94\%) & Possible \\
\textbf{R\&D Center WINSTARS.AI} & 2016 & Ukraine & 43 & {\tiny [2, 6, 1, -, -, -]} & 2 (0 - 4) * & 5.58\% (1.86\% - 11.16\%) & Probable \\
\textbf{NNAISENSE} & 2014 & Switzerland & 16 & {\tiny [2, 4, 3, 4, 5, 5]} & 2 (0 - 5) & 12.50\% (0.00\% - 31.25\%) & Possible \\
\textbf{EnliteAI} & 2017 & Austria & 17 & {\tiny [0, 1, 2, 1, 1, 1]} & 2 (0 - 4) & 11.76\% (0.00\% - 23.53\%) & Possible \\
\textbf{Recursive} & 2020 & Japan & 52 & {\tiny [1, 3, 7, 3, 4, 5]} & 2 (0 - 5) & 3.85\% (0.00\% - 9.62\%) & Possible \\
\textbf{HI Iberia} & 1989 & Spain & 118 & {\tiny [2, 9, 4, 0, 7, 10]} & 2 (0 - 4) & 1.69\% (0.00\% - 3.39\%) & Possible \\
\textbf{Addepto} & 2018 & Poland & 68 & {\tiny [1, 7, 10, 0, 2, 2]} & 2 (0 - 4) & 2.94\% (0.00\% - 5.88\%) & Possible \\
\textbf{XITASO} & 2011 & Germany & 198 & {\tiny [2, 12, 5, 2, 5, 10]} & 2 (0 - 5) & 1.01\% (0.00\% - 2.53\%) & Possible \\
\textbf{Kyanon Digital} & 2012 & Vietnam & 294 & {\tiny [1, 5, 2, 0, 1, 4]} & 2 (0 - 5) & 0.68\% (0.00\% - 1.70\%) & Possible \\
\textbf{AND Technology Research} & 1980 & United Kingdom & 38 000 & {\tiny [0, 0, 0, 0, 0, 0]} & 2 (0 - 9) & 0.01\% (0.00\% - 0.02\%) & Possible \\
\textbf{RedMane Technology LLC} & 2000 & United States & 351 & {\tiny [0, 5, 6, 0, 1, 1]} & 2 (0 - 5) & 0.57\% (0.00\% - 1.42\%) & Possible \\
\textbf{Closer Consulting} & 2006 & Portugal & 361 & {\tiny [2, 8, 14, 0, 1, 7]} & 2 (0 - 5) & 0.55\% (0.00\% - 1.39\%) & Possible \\
\textbf{VRIZE} & 2020 & United States & 373 & {\tiny [1, 4, 2, 0, 0, 1]} & 2 (0 - 5) & 0.54\% (0.00\% - 1.34\%) & Possible \\
\textbf{Charter Global} & 1994 & United States & 395 & {\tiny [0, 0, 3, -, -, -]} & 2 (0 - 6) * & 0.61\% (0.20\% - 1.76\%) & Probable \\
\textbf{Technology Control Corporation} & 2008 & Saudi Arabia & 418 & {\tiny [0, 1, 5, 1, 2, 6]} & 2 (0 - 6) & 0.48\% (0.00\% - 1.44\%) & Possible \\
\textbf{LeewayHertz Technologies} & 2007 & United States & 211 & {\tiny [0, 5, 9, 0, 0, 7]} & 2 (0 - 5) & 0.95\% (0.00\% - 2.37\%) & Possible \\
\textbf{Stratpoint Technologies} & 1998 & Philippines & 522 & {\tiny [1, 6, 5, 0, 1, 4]} & 2 (0 - 6) & 0.38\% (0.00\% - 1.15\%) & Possible \\
\textbf{Coherent Solutions} & 1995 & United States & 1 100 & {\tiny [1, 7, 6, 0, 2, 4]} & 2 (0 - 5) & 0.18\% (0.00\% - 0.45\%) & Possible \\
\textbf{Mobcoder} & 2014 & United States & 219 & {\tiny [0, 4, 3, -, -, -]} & 2 (0 - 5) * & 1.10\% (0.00\% - 2.56\%) & Possible \\
\textbf{Spatialedge} & 2016 & South Africa & 134 & {\tiny [6, 21, 23, 0, 0, 15]} & 2 (0 - 5) & 1.49\% (0.00\% - 3.73\%) & Possible \\
\textbf{Q agency} & 2013 & Croatia & 261 & {\tiny [0, 0, 2, 0, 1, 2]} & 2 (0 - 5) & 0.77\% (0.00\% - 1.92\%) & Possible \\
\textbf{Itransition} & 1998 & United States & 1 500 & {\tiny [0, 7, 6, -, -, -]} & 2 (0 - 6) * & 0.16\% (0.00\% - 0.43\%) & Possible \\
\textbf{Kainos} & 1986 & United Kingdom & 2 900 & {\tiny [0, 16, 26, 0, 3, 5]} & 2 (0 - 6) & 0.07\% (0.00\% - 0.21\%) & Possible \\
\textbf{NeuroSYS} & 2010 & Poland & 52 & {\tiny [1, 2, 0, 2, 2, 1]} & 1 (0 - 3) & 1.92\% (0.00\% - 5.77\%) & Possible \\
\textbf{ANDRO Computational Solutions} & 1994 & United States & 41 & {\tiny [0, 3, 4, 1, 2, 4]} & 1 (0 - 3) & 2.44\% (0.00\% - 7.32\%) & Possible \\
\textbf{BigThinkCode Technologies} & 2021 & India & 51 & {\tiny [1, 1, 2, 0, 0, 1]} & 1 (0 - 3) & 1.96\% (0.00\% - 5.88\%) & Possible \\
\textbf{KAMTECH} & 1997 & India & 296 & {\tiny [0, 0, 2, 0, 0, 0]} & 1 (0 - 3) & 0.34\% (0.00\% - 1.01\%) & Possible \\
\textbf{Fraktal Norge} & 2014 & Norway & 52 & {\tiny [0, 0, 1, 0, 1, 1]} & 1 (0 - 2) & 1.92\% (0.00\% - 3.85\%) & Possible \\
\textbf{Software Systems} & 1991 & Oman & 264 & {\tiny [0, 0, 0, 0, 0, 0]} & 1 (0 - 3) & 0.38\% (0.00\% - 1.14\%) & Possible \\
\textbf{Cloud Temple} & 2017 & France & 302 & {\tiny [1, 5, 1, 0, 1, 2]} & 1 (0 - 4) & 0.33\% (0.00\% - 1.32\%) & Possible \\
\textbf{TechAhead} & 2009 & United States & 310 & {\tiny [0, 2, 6, 0, 0, 1]} & 1 (0 - 4) & 0.32\% (0.00\% - 1.29\%) & Possible \\
\textbf{Markovate Inc.} & 2015 & United States & 57 & {\tiny [0, 0, 5, 0, 0, 1]} & 1 (0 - 3) & 1.75\% (0.00\% - 5.26\%) & Possible \\
\textbf{Konverge.AI} & 2018 & India & 130 & {\tiny [1, 6, 15, 0, 0, 8]} & 1 (0 - 4) & 0.77\% (0.00\% - 3.08\%) & Possible \\
\textbf{Orobix} & 2009 & Italy & 38 & {\tiny [1, 0, 3, 1, 2, 4]} & 1 (0 - 3) & 2.63\% (0.00\% - 7.89\%) & Possible \\
\textbf{Edvantis} & 2005 & Germany & 343 & {\tiny [0, 2, 1, 0, 0, 1]} & 1 (0 - 4) & 0.29\% (0.00\% - 1.17\%) & Possible \\
\textbf{InData Labs} & 2014 & Cyprus & 59 & {\tiny [0, 5, 4, 0, 4, 5]} & 1 (0 - 4) & 1.69\% (0.00\% - 6.78\%) & Possible \\
\textbf{Applied Data Science Partners} & 2016 & United Kingdom & 33 & {\tiny [0, 3, 4, 0, 1, 1]} & 1 (0 - 3) & 3.03\% (0.00\% - 9.09\%) & Possible \\
\textbf{Tech Valley} & 2014 & France & 2 300 & {\tiny [0, 0, 0, 0, 0, 0]} & 1 (0 - 5) & 0.04\% (0.00\% - 0.22\%) & Possible \\
\textbf{Atmo} & 2020 & United States & 30 & {\tiny [0, 6, 7, 1, 1, 1]} & 1 (0 - 3) & 3.33\% (0.00\% - 10.00\%) & Possible \\
\textbf{MI-6} & 2017 & Japan & 130 & {\tiny [6, 19, 0, 0, 0, 6]} & 1 (0 - 4) & 0.77\% (0.00\% - 3.08\%) & Possible \\
\textbf{DataRoot Labs} & 2016 & Ukraine & 28 & {\tiny [1, 9, 1, 0, 3, 5]} & 1 (0 - 4) & 3.57\% (0.00\% - 14.29\%) & Possible \\
\textbf{Infer Solutions} & 2002 & United States & 20 & {\tiny [0, 1, 0, 0, 0, 1]} & 1 (0 - 2) & 5.00\% (0.00\% - 10.00\%) & Possible \\
\textbf{LBox Co} & 2019 & South Korea & 25 & {\tiny [0, 0, 0, 2, 3, 3]} & 1 (0 - 2) & 4.00\% (0.00\% - 8.00\%) & Possible \\
\textbf{UMD} & 1983 & Australia & 1 300 & {\tiny [3, 6, 11, 0, 0, 0]} & 1 (0 - 3) & 0.08\% (0.00\% - 0.23\%) & Possible \\
\textbf{Neural Magic} & 2018 & United States & 21 & {\tiny [2, 3, 5, 1, 1, 1]} & 1 (0 - 2) & 4.76\% (0.00\% - 9.52\%) & Possible \\
\textbf{BigData Republic} & 2015 & Netherlands & 23 & {\tiny [0, 4, 4, 0, 2, 4]} & 1 (0 - 3) & 4.35\% (0.00\% - 13.04\%) & Possible \\
\textbf{ELEKS} & 1991 & Ukraine & 1 900 & {\tiny [1, 12, 5, 0, 0, 3]} & 1 (0 - 4) & 0.05\% (0.00\% - 0.21\%) & Possible \\
\textbf{Pyramid Consulting Group} & 1996 & United States & 226 & {\tiny [0, 0, 0, 0, 0, 0]} & 1 (0 - 3) & 0.44\% (0.00\% - 1.33\%) & Possible \\
\textbf{GalaxE.Solutions} & 1990 & United States & 1 300 & {\tiny [0, 9, 4, 0, 0, 0]} & 1 (0 - 3) & 0.08\% (0.00\% - 0.23\%) & Possible \\
\textbf{Binariks} & 2014 & United States & 203 & {\tiny [0, 3, 0, 0, 0, 0]} & 1 (0 - 2) & 0.49\% (0.00\% - 0.99\%) & Possible \\
\textbf{kineo.ai} & 2020 & Germany & 12 & {\tiny [0, 1, 2, 0, 1, 1]} & 1 (0 - 4) & 8.33\% (0.00\% - 33.33\%) & Possible \\
\textbf{Strong Analytics} & 2016 & United States & 9 & {\tiny [1, 1, 3, 1, 2, 1]} & 1 (0 - 3) & 11.11\% (0.00\% - 33.33\%) & Possible \\
\textbf{Schafer Corporation} & 1972 & United States & 176 & {\tiny [0, 0, 0, 0, 0, 2]} & 1 (0 - 2) & 0.57\% (0.00\% - 1.14\%) & Possible \\
\textbf{Altrium} & 2022 & United States & 91 & {\tiny [0, 2, 6, 0, 0, 4]} & 1 (0 - 3) & 1.10\% (0.00\% - 3.30\%) & Possible \\
\textbf{AI Consult} & 2019 & Brazil & 203 & {\tiny [0, 1, 0, 0, 0, 0]} & 1 (0 - 2) & 0.49\% (0.00\% - 0.99\%) & Possible \\
\textbf{Qvik} & 2008 & Finland & 92 & {\tiny [0, 1, 3, 0, 0, 1]} & 1 (0 - 2) & 1.09\% (0.00\% - 2.17\%) & Possible \\
\textbf{Guardians Infotech} & 2022 & United States & 81 & {\tiny [0, 0, 0, 0, 0, 0]} & 1 (0 - 2) & 1.23\% (0.00\% - 2.47\%) & Possible \\
\textbf{Xaion Data} & 2020 & Japan & 80 & {\tiny [0, 0, 0, 0, 0, 0]} & 1 (0 - 2) & 1.25\% (0.00\% - 2.50\%) & Possible \\
\textbf{Closeloop Technologies} & 2011 & United States & 95 & {\tiny [0, 0, 3, 0, 0, 1]} & 1 (0 - 3) & 1.05\% (0.00\% - 3.16\%) & Possible \\
\textbf{XenonStack} & 2016 & United States & 96 & {\tiny [0, 2, 3, 0, 0, 2]} & 1 (0 - 3) & 1.04\% (0.00\% - 3.12\%) & Possible \\
\textbf{Avertra} & 2007 & United States & 207 & {\tiny [0, 1, 0, 0, 0, 1]} & 1 (0 - 3) & 0.48\% (0.00\% - 1.45\%) & Possible \\
\textbf{247 Labs} & 2013 & Canada & 76 & {\tiny [0, 1, 1, -, -, -]} & 1 (0 - 4) * & 2.11\% (0.00\% - 5.26\%) & Possible \\
\textbf{Megamax Services} & 2015 & India & 210 & {\tiny [0, 2, 0, 0, 0, 0]} & 1 (0 - 3) & 0.48\% (0.00\% - 1.43\%) & Possible \\
\textbf{Sahana System} & 2012 & India & 158 & {\tiny [1, 7, 4, 0, 0, 3]} & 1 (0 - 4) & 0.63\% (0.00\% - 2.53\%) & Possible \\
\textbf{Sieger} & 2004 & Germany & 220 & {\tiny [0, 1, 1, -, -, -]} & 1 (0 - 4) * & 0.73\% (0.00\% - 1.82\%) & Possible \\
\textbf{FS Studio} & 2013 & United States & 64 & {\tiny [0, 0, 0, 0, 0, 2]} & 1 (0 - 3) & 1.56\% (0.00\% - 4.69\%) & Possible \\
\textbf{DeepMetis} & 2020 & Germany & 13 & {\tiny [0, 0, 0, 0, 1, 2]} & 1 (0 - 4) & 7.69\% (0.00\% - 30.77\%) & Possible \\
\textbf{HydroMind} & 2021 & India & 4 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 25.00\%) & Non-zero \\
\textbf{Finolity Consultancy Services} & 2017 & India & 4 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{iiNumbers} & 2014 & Taiwan & 4 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Double Check Consulting} & 2011 & United States & 10 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Technology} & 2001 & Lebanon & 3 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Q-Noon} & 2017 & Turkey & 3 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Chi SquareX} & 2021 & India & 10 & {\tiny [1, 3, 4, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 10.00\%) & Non-zero \\
\textbf{HatchWorks} & 2016 & United States & 0 & {\tiny [0, 2, 4, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{we-do.ai} & 2007 & Germany & 9 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{YouNeeD} & 2014 & Colombia & 4 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{HyQuest Consulting Solutions} & 2007 & United States & 9 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Xaigi Technology} & 2021 & India & 3 & {\tiny [0, 0, 6, 0, 1, 2]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Polixir} & 2018 & China & 10 & {\tiny [0, 1, 1, -, -, -]} & 0 (0 - 1) * & 0.00\% (0.00\% - 16.00\%) & Non-zero \\
\textbf{Kmeleon} & 2017 & United States & 10 & {\tiny [0, 1, 2, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Solid Software Solutions} & 2011 & Poland & 3 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{FlowPlus} & 2018 & United Kingdom & 3 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{AIQRATE} & 2019 & India & 3 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Royal Caliber} & 2011 & United States & 10 & {\tiny [0, 0, 1, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 8.00\%) & Non-zero \\
\textbf{The Quantitative Consulting \& Solutions} & 2013 & Hong Kong & 3 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Downtown Consulting} & 2011 & United Kingdom & 3 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Japan Data Science Consortium} & 2018 & Japan & 3 & {\tiny [0, 0, 0, 0, 0, 4]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{RBC Group} & 2008 & Ukraine & 9 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{IT Consulting Group} & 2011 & United States & 3 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Shuchen AI} & 2021 & Taiwan & 7 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Taris Technologies} & 2022 & India & 4 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Azati Corporation} & 2002 & Poland & 4 & {\tiny [0, 1, 0, 0, 0, 2]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Digiwise} & 2012 & Iran & 7 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Gefatec} & 2012 & Brazil & 7 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{NEC Research Institute} &  & Unknown & 7 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Eigen partners} &  & United States & 7 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Qexpert} & 2015 & Brazil & 6 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Lukasa} & 2021 & United States & 8 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Ignous} & 2012 & Chile & 8 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Vertex Laboratories} & 2016 & United States & 6 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Thinking Machines} & 2015 & Philippines & 8 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Evergo} & 2006 & Poland & 3 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Springbok AI} & 2017 & United Kingdom & 6 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Courart Informática} & 1991 & Brazil & 8 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Information Workers Group} & 2006 & Italy & 6 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Toncent Information Technology Service} & 2015 & China & 6 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Data-Sleek} & 2020 & United States & 8 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{USC} & 1991 & Japan & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{New Outcome} & 2001 & Germany & 5 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Accord Business Group} & 2014 & United Arab Emirates & 5 & {\tiny [0, 0, 7, 0, 1, 2]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{GENIA} & 2019 & Trinidad and Tobago & 5 & {\tiny [0, 2, 0, -, -, -]} & 0 (0 - 1) * & 16.00\% (0.00\% - 32.00\%) & Possible \\
\textbf{PBQ Oilfield Services} & 2013 & United Arab Emirates & 5 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Muons Technology} &  & United States & 8 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Arena Technologies} & 2002 & United States & 5 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Tumult Labs} & 2019 & United States & 5 & {\tiny [0, 0, 0, 0, 0, 2]} & 0 (0 - 1) & 0.00\% (0.00\% - 20.00\%) & Non-zero \\
\textbf{Allogic Tecnologia} & 2016 & Brazil & 5 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{H\&W Consulting} & 2017 & China & 7 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{ONE LOGIC} & 2013 & Germany & 6 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Inftech} &  & Germany & 2 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Sevn3.ai} & 2021 & India & 2 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Inttao} & 2003 & United States & 0 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Chapel Hill Tech} & 2002 & United States & 1 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Rubentis} & 2015 & South Korea & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Technologies} & 2014 & Japan & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{ROA Intelligence} & 2003 & South Korea & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Geeks Data Consulting} & 2016 & Tunisia & 0 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{curious.ai} & 2013 & Unknown & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Xihu Xinchen} & 2021 & China & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{BitAddict AB} & 2014 & Sweden & 0 & {\tiny [0, 0, 0, 0, 0, 1]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{ANewD.ai} & 2017 & United States & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Inavan India Technologies} & 2003 & India & 0 & {\tiny [1, 2, 3, 1, 1, 2]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{NivoNexus} & 2021 & Unknown & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{RedMaxx Consultoria} & 2008 & Brazil & 0 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{ClearSource} & 2008 & United States & 11 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{NeXT'S} & 2014 & Burkina Faso & 0 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{NUMERICUBE} & 2009 & France & 1 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Automators GmbH} & 2018 & Austria & 0 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Defour Analytics Pvt. Ltd.} & 2016 & India & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Visual IT Solutions} & 2008 & India & 0 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{RK Software Services} & 2010 & United States & 0 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Argonaut AI} & 2021 & El Salvador & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Woyitech.com} & 2005 & China & 0 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Innovacio Technologies} & 2019 & India & 0 & {\tiny [0, 1, 1, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Machine Learning Solutions} & 2018 & Italy & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Boostalgo} & 2015 & United States & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{AROUSAL Tech.} & 2013 & Japan & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Spectra Analytics} & 2014 & United Kingdom & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{AritaWeb Inc.} & 2015 & United States & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Globe Geosolution} & 2014 & India & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Lipon Technologies} & 2021 & India & 1 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Alexander Thamm} & 2012 & Germany & 1 & {\tiny [0, 0, 1, 2, 7, 17]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{AI Research} & 2018 & United States & 2 & {\tiny [0, 0, 1, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{LinkUp Studio} & 2013 & Ukraine & 2 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Amplient Labs} & 2016 & United States & 2 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Webpragma} & 2004 & United States & 2 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Element AI} & 2016 & Canada & 2 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{EXCEEDDATA} & 2015 & China & 2 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Resileo} & 2014 & India & 2 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Makes.ai} & 2020 & Brazil & 2 & {\tiny [0, 0, 0, 0, 1, 2]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Data Cowboys} & 2014 & United States & 2 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Exometrics} & 2016 & United Kingdom & 2 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Kantic Analytics} & 2020 & France & 2 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{aiso-lab} & 2017 & Unknown & 2 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Biz Digital Connection} & 2014 & Colombia & 0 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) * & - & Not Detected \\
\textbf{Pathway Intelligence} & 2005 & Unknown & 2 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Albitech Consulting} & 2008 & Finland & 2 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Stowe Research International} & 1998 & United States & 2 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Intrinsic Algorithm} & 2001 & United States & 1 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{HubThunder} & 2015 & Canada & 1 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Strategic Machine, Inc.} &  & Unknown & 1 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{AITN} & 2014 & United States & 1 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Knowm} & 2002 & United States & 1 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Gen Y Solutions} & 2013 & Unknown & 1 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{TED Consulting} & 2016 & France & 1 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Pttrner} & 2021 & Japan & 1 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Developower} & 1990 & United States & 1 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{StatHack} & 2021 & Japan & 1 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{CantabPi} & 2017 & United Kingdom & 1 & {\tiny [0, 2, 0, 0, 0, 1]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{eoda} & 2010 & Germany & 1 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Tarah AI} & 2010 & India & 1 & {\tiny [0, 0, 0, 0, 1, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{exvy} & 2017 & United States & 1 & {\tiny [0, 0, 1, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Kapahi Industries} & 2018 & India & 10 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 0) & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{GRPS Lab} & 2018 & India & 28 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 3.57\%) & Non-zero \\
\textbf{IntelligiChain} & 2017 & United States & 11 & {\tiny [0, 0, 0, 0, 0, 2]} & 0 (0 - 1) & 0.00\% (0.00\% - 9.09\%) & Non-zero \\
\textbf{Pitt Technology Group} & 1991 & United States & 34 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 2.94\%) & Non-zero \\
\textbf{Searchmetrics} & 2005 & United States & 50 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 4.00\%) & Non-zero \\
\textbf{HackSoft} & 2014 & Bulgaria & 46 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 2.17\%) & Non-zero \\
\textbf{Tapptitude} & 2013 & Romania & 45 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 2.22\%) & Non-zero \\
\textbf{Netguru} & 2008 & Poland & 43 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 4.65\%) & Non-zero \\
\textbf{Objetiva Solução} & 2009 & Brazil & 42 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 2.38\%) & Non-zero \\
\textbf{EuroCC} & 2008 & Spain & 42 & {\tiny [0, 1, 8, -, -, -]} & 0 (0 - 3) * & 1.90\% (0.00\% - 7.62\%) & Possible \\
\textbf{League of Digital Economy} & 2001 & Russia & 38 & {\tiny [0, 0, 0, 0, 0, 1]} & 0 (0 - 1) & 0.00\% (0.00\% - 2.63\%) & Non-zero \\
\textbf{Ventagium Data Consulting} & 2017 & Mexico & 38 & {\tiny [0, 1, 0, 0, 0, 1]} & 0 (0 - 1) & 0.00\% (0.00\% - 2.63\%) & Non-zero \\
\textbf{3Alica} & 2010 & United States & 38 & {\tiny [0, 2, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 5.26\%) & Non-zero \\
\textbf{Archiot} & 2018 & India & 38 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 2.63\%) & Non-zero \\
\textbf{Eigen} & 2016 & China & 36 & {\tiny [0, 1, 0, -, -, -]} & 0 (0 - 2) * & 2.22\% (0.00\% - 6.67\%) & Possible \\
\textbf{Beeby Clark+Meyler} & 2005 & United States & 35 & {\tiny [0, 2, 0, -, -, -]} & 0 (0 - 2) * & 2.29\% (0.00\% - 6.86\%) & Possible \\
\textbf{Perfsol} & 2018 & Ukraine & 33 & {\tiny [1, 1, 1, -, -, -]} & 0 (0 - 2) * & 2.42\% (0.00\% - 7.27\%) & Possible \\
\textbf{Systemware Innovation} & 1978 & Canada & 26 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{RCI Analytics Intelligence} & 1989 & Brazil & 32 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 3.12\%) & Non-zero \\
\textbf{Kaeyros Analytics} & 2019 & Germany & 31 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 3.23\%) & Non-zero \\
\textbf{Siali} & 2018 & Unknown & 31 & {\tiny [0, 4, 0, 0, 0, 2]} & 0 (0 - 2) & 0.00\% (0.00\% - 6.45\%) & Non-zero \\
\textbf{Bys Grup} & 2010 & Turkey & 30 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 3.33\%) & Non-zero \\
\textbf{Datapy} & 2019 & France & 29 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 3.45\%) & Non-zero \\
\textbf{XCALE Tech} & 2016 & Spain & 29 & {\tiny [0, 0, 2, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 3.45\%) & Non-zero \\
\textbf{NuAIg AI Consulting} & 2020 & United States & 29 & {\tiny [1, 1, 2, 0, 0, 2]} & 0 (0 - 2) & 0.00\% (0.00\% - 6.90\%) & Non-zero \\
\textbf{Chase Consultancy Services} & 2006 & India & 29 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Lucient} & 2002 & United States & 27 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 3.70\%) & Non-zero \\
\textbf{Chipside} & 2003 & United Kingdom & 27 & {\tiny [0, 0, 0, 0, 1, 1]} & 0 (0 - 2) & 0.00\% (0.00\% - 7.41\%) & Non-zero \\
\textbf{Jaam Automation} & 2021 & United Kingdom & 26 & {\tiny [0, 0, 1, 1, 1, 1]} & 0 (0 - 2) & 0.00\% (0.00\% - 7.69\%) & Non-zero \\
\textbf{Droids Agency} & 2017 & Denmark & 26 & {\tiny [1, 2, 1, 0, 1, 3]} & 0 (0 - 2) & 0.00\% (0.00\% - 7.69\%) & Non-zero \\
\textbf{ESSI Integrated Technologies} & 2003 & India & 50 & {\tiny [0, 1, 2, -, -, -]} & 0 (0 - 3) * & 1.60\% (0.00\% - 6.40\%) & Possible \\
\textbf{etalytics} & 2020 & Germany & 51 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 3.92\%) & Non-zero \\
\textbf{CREA pro} & 2010 & Slovenia & 52 & {\tiny [1, 1, 1, -, -, -]} & 0 (0 - 3) * & 1.54\% (0.00\% - 6.15\%) & Possible \\
\textbf{Wednesday Solutions} & 2020 & India & 55 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 3.64\%) & Non-zero \\
\textbf{Physics} & 2021 & Belgium & 47 000 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{PricewaterhouseCoopers} & 1998 & United Kingdom & 5 100 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Lucent Technologies} &  & United States & 1 000 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{NEXTGEN} & 2010 & United States & 167 & {\tiny [0, 0, 1, -, -, -]} & 0 (0 - 3) * & 0.48\% (0.00\% - 1.92\%) & Possible \\
\textbf{Hcube Conseil} & 2018 & Algeria & 140 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 1.43\%) & Non-zero \\
\textbf{INT} & 1999 & United States & 140 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 1.43\%) & Non-zero \\
\textbf{Dragonfly} & 2018 & United Kingdom & 134 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 1.49\%) & Non-zero \\
\textbf{Intelliarts} & 1999 & Ukraine & 113 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 1.77\%) & Non-zero \\
\textbf{InfoPower} & 1995 & Taiwan & 112 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 1.79\%) & Non-zero \\
\textbf{Dextra} & 1995 & Spain & 109 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 1.83\%) & Non-zero \\
\textbf{STME} & 1982 & Saudi Arabia & 109 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 1.83\%) & Non-zero \\
\textbf{Probe Group} & 1979 & Australia & 107 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 1.87\%) & Non-zero \\
\textbf{GOX} & 2006 & United Kingdom & 103 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 1.94\%) & Non-zero \\
\textbf{Metric} & 2019 & Armenia & 94 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{MojoTech} & 2008 & United States & 80 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 2.50\%) & Non-zero \\
\textbf{Techspert} & 2016 & United Kingdom & 73 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{ReqPOOL} & 2001 & Austria & 71 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{TeamOne Group} & 2009 & China & 71 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 2.82\%) & Non-zero \\
\textbf{Exposit} & 2012 & Poland & 66 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 3.03\%) & Non-zero \\
\textbf{TechSource} & 1998 & United States & 66 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 3.03\%) & Non-zero \\
\textbf{VS Data} & 2000 & Brazil & 64 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 3.12\%) & Non-zero \\
\textbf{Exposé} & 2016 & Australia & 61 & {\tiny [0, 0, 4, 0, 0, 1]} & 0 (0 - 2) & 0.00\% (0.00\% - 3.28\%) & Non-zero \\
\textbf{Partnership on AI} & 2016 & United States & 61 & {\tiny [0, 0, 5, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 3.28\%) & Non-zero \\
\textbf{LaunchPad Lab} & 2012 & United States & 59 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 3.39\%) & Non-zero \\
\textbf{Tagtoo Technology} & 2013 & Taiwan & 56 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 3.57\%) & Non-zero \\
\textbf{Bravinci} & 2020 & Netherlands & 26 & {\tiny [0, 0, 3, 0, 0, 1]} & 0 (0 - 1) & 0.00\% (0.00\% - 3.85\%) & Non-zero \\
\textbf{IceApple Technology Solutions} & 2020 & India & 24 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 4.17\%) & Non-zero \\
\textbf{Analytics Town} & 2016 & United States & 11 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 9.09\%) & Non-zero \\
\textbf{Business Data Solutions} & 2013 & Chile & 13 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 7.69\%) & Non-zero \\
\textbf{MindTitan} & 2016 & Estonia & 16 & {\tiny [0, 3, 1, -, -, -]} & 0 (0 - 2) * & 5.00\% (0.00\% - 15.00\%) & Possible \\
\textbf{Priority Technologies} & 2015 & India & 16 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{TechnoPro India} & 2019 & India & 15 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 6.67\%) & Non-zero \\
\textbf{Xpert Data Works} & 2013 & United States & 15 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 6.67\%) & Non-zero \\
\textbf{craftworks} & 2014 & Austria & 15 & {\tiny [0, 0, 0, 0, 0, 1]} & 0 (0 - 1) & 0.00\% (0.00\% - 6.67\%) & Non-zero \\
\textbf{Seedbox} & 2020 & Germany & 15 & {\tiny [1, 1, 1, -, -, -]} & 0 (0 - 1) * & 5.33\% (0.00\% - 10.67\%) & Possible \\
\textbf{AITIL} & 2004 & Peru & 15 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 6.67\%) & Non-zero \\
\textbf{Sigma Software} & 2002 & Ukraine & 15 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Plantech} & 2021 & United States & 14 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 7.14\%) & Non-zero \\
\textbf{Cybersift} & 2017 & United Kingdom & 14 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 7.14\%) & Non-zero \\
\textbf{Pentadata Infokom Persada} & 2007 & Indonesia & 14 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 7.14\%) & Non-zero \\
\textbf{TalenTech Digital} & 2017 & United States & 14 & {\tiny [0, 0, 2, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 7.14\%) & Non-zero \\
\textbf{idalab} & 2016 & Germany & 13 & {\tiny [0, 2, 0, 0, 1, 1]} & 0 (0 - 1) & 0.00\% (0.00\% - 7.69\%) & Non-zero \\
\textbf{ITsPeople} & 2016 & Netherlands & 23 & {\tiny [0, 1, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 4.35\%) & Non-zero \\
\textbf{NİBGAT®} & 2010 & Turkey & 12 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 8.33\%) & Non-zero \\
\textbf{Isazi Consulting} & 2012 & South Africa & 12 & {\tiny [1, 1, 1, -, -, -]} & 0 (0 - 1) * & 0.00\% (0.00\% - 13.33\%) & Non-zero \\
\textbf{Latam Digital} & 2017 & Panama & 12 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 8.33\%) & Non-zero \\
\textbf{AI Superior} & 2019 & Germany & 12 & {\tiny [0, 1, 5, 0, 1, 1]} & 0 (0 - 1) & 0.00\% (0.00\% - 8.33\%) & Non-zero \\
\textbf{Saige Research} & 2017 & South Korea & 12 & {\tiny [1, 0, 1, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 6.67\%) & Non-zero \\
\textbf{Irrevo} & 2005 & United States & 12 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 8.33\%) & Non-zero \\
\textbf{Sharpware} & 2020 & Turkey & 12 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 8.33\%) & Non-zero \\
\textbf{SR International} & 2002 & United States & 12 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 8.33\%) & Non-zero \\
\textbf{OVERCODE} & 2023 & Unknown & 12 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 8.33\%) & Non-zero \\
\textbf{Augur IT Consulting} & 2015 & India & 12 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 8.33\%) & Non-zero \\
\textbf{Gamax Laboratory Solutions} & 1996 & Hungary & 11 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{The Moonshot Factory} &  & United States & 11 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 9.09\%) & Non-zero \\
\textbf{Rotunda Solutions} & 2014 & United States & 16 & {\tiny [1, 0, 3, 0, 1, 1]} & 0 (0 - 1) & 0.00\% (0.00\% - 6.25\%) & Non-zero \\
\textbf{pims.ai} & 1972 & United Kingdom & 16 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{lexoro} & 2017 & Germany & 16 & {\tiny [1, 1, 1, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 6.25\%) & Non-zero \\
\textbf{Projak Infotech} & 2016 & India & 16 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 6.25\%) & Non-zero \\
\textbf{Cosmos Thrace} & 2019 & Bulgaria & 23 & {\tiny [0, 1, 1, 0, 0, 1]} & 0 (0 - 1) & 0.00\% (0.00\% - 4.35\%) & Non-zero \\
\textbf{Softtact} & 2003 & India & 23 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 4.35\%) & Non-zero \\
\textbf{Monadical} & 2006 & United States & 23 & {\tiny [0, 0, 3, 1, 1, 1]} & 0 (0 - 2) & 0.00\% (0.00\% - 8.70\%) & Non-zero \\
\textbf{Digital Strategy Innovation} & 2020 & Italy & 22 & {\tiny [0, 4, 6, 0, 0, 1]} & 0 (0 - 1) & 0.00\% (0.00\% - 4.55\%) & Non-zero \\
\textbf{Alltegrio} & 2012 & United Kingdom & 22 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 4.55\%) & Non-zero \\
\textbf{Rare Mile Technologies} & 2011 & India & 22 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 4.55\%) & Non-zero \\
\textbf{Grenoble Partners} &  & United States & 21 & {\tiny [0, 2, 1, 0, 1, 1]} & 0 (0 - 2) & 0.00\% (0.00\% - 9.52\%) & Non-zero \\
\textbf{IBM Consulting} & 1995 & United States & 21 & {\tiny [0, 3, 0, -, -, -]} & 0 (0 - 3) * & 3.81\% (0.00\% - 15.24\%) & Possible \\
\textbf{Total Synergy Consulting} & 1988 & India & 21 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{SpecTal} & 1999 & United States & 20 & {\tiny [0, 2, 0, -, -, -]} & 0 (0 - 2) * & 4.00\% (0.00\% - 12.00\%) & Possible \\
\textbf{Kifwat India} & 2018 & India & 20 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.00\%) & Non-zero \\
\textbf{ISB Optimus} & 2011 & South Africa & 20 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.00\%) & Non-zero \\
\textbf{Austin Technology} & 2012 & Australia & 20 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.00\%) & Non-zero \\
\textbf{The Idea Works} & 1981 & United States & 20 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{SoftShark} & 2021 & Armenia & 19 & {\tiny [0, 0, 1, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.26\%) & Non-zero \\
\textbf{Data Innovation Labs} & 2018 & United States & 19 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 0.00\%) & Not Detected \\
\textbf{Tensorleap} & 2020 & Israel & 19 & {\tiny [1, 5, 1, 0, 1, 2]} & 0 (0 - 2) & 0.00\% (0.00\% - 10.53\%) & Non-zero \\
\textbf{onepredict} & 2016 & South Korea & 19 & {\tiny [1, 2, 2, 0, 0, 3]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.26\%) & Non-zero \\
\textbf{CourtCorrect} & 2019 & United Kingdom & 18 & {\tiny [0, 0, 2, -, -, -]} & 0 (0 - 0) * & 0.00\% (0.00\% - 4.44\%) & Non-zero \\
\textbf{Miracle Finland} & 2007 & Finland & 18 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.56\%) & Non-zero \\
\textbf{Dain} & 2023 & United States & 18 & {\tiny [0, 4, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.56\%) & Non-zero \\
\textbf{Spark Wave} & 2016 & United States & 18 & {\tiny [0, 0, 3, 0, 0, 0]} & 0 (0 - 2) & 0.00\% (0.00\% - 11.11\%) & Non-zero \\
\textbf{5ONE Analytics} & 2015 & India & 17 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.88\%) & Non-zero \\
\textbf{Hexafold Technologies} & 2022 & India & 17 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.88\%) & Non-zero \\
\textbf{Lund\&Bendsen} & 2001 & Denmark & 17 & {\tiny [0, 0, 0, 0, 0, 0]} & 0 (0 - 1) & 0.00\% (0.00\% - 5.88\%) & Non-zero \\
\textbf{Computer Business System Research} & 1975 & Japan & 0 & {\tiny [0, 0, 0, -, -, -]} & 0 (0 - 0) * & - & Not Detected \\
\end{longtable}
